Production Effects and Final-state Interactions in $\pi_1 \to 3\pi$

We investigate the $\pi_1(1600)$ signal channel of $3\pi$ in the $J^{PC} = 1^{-+} \,[\pi\pi]_{1^{--}}\pi~P$-wave. This channel has recently been analyzed by the COMPASS collaboration using the ``freed-isobar" technique which provides direct experimental access to the lineshape modifications of the $P$-wave $\pi\pi$ sub-channel arising from both final state interactions and production processes such as the Deck mechanism. We motivate a unified formalism combining production effects and final state interactions using the Khuri-Treiman formalism, which is consistent with low-energy unitarity, analyticity, and crossing symmetry, seeded by an initial production amplitude. We demonstrate that the precise lineshape of the $\pi\pi$ mass spectrum can be used to determine the relative strength and complex phase of different production mechanisms contributing to the $3\pi$ final state. We conduct a global fit of the $\pi_1$ freed-isobar data set, yielding a multi-dimensional parameterization of the $\pi_1\to3\pi$ decay amplitude at COMPASS as a function of both decay and production variables. We identify the contributions from short-range production and the Deck mechanism and extract the total $3\pi$ invariant mass dependence which will be important for a future extraction of the $\pi_1$ pole position in the $\rho\pi$ channel.

==> tikz/contact_diagram.tex <==
\begin{tikzpicture}[scale=5]
    \begin{feynman}
    \vertex (b)   at (-0.45, 0.25) {$\pi$};
    \vertex (et) [square dot] at (0,  0.25) {};
    \vertex (r)    at (+0.45, 0.25) {$\pi_1$};
    \vertex (pom)  at (0,    -0.3);
    \vertex (pr1)  at (-0.45, -0.3) {$p$};
    \vertex (pr2)  at (+0.45, -0.3) {$p$};
    \vertex (t)  at (+0.1, -0.035) {$\mathbb{P}$};
    %%
    \diagram*
    {
        (b)    -- [plain, momentum=$k$]  (et),
        (pom)  -- [zigzag] (et),
        (et)   -- [triple,momentum=$q$] (r),
        (pr1)  -- [fermion] (pom) -- [fermion] (pr2)
    };
    \end{feynman}
\end{tikzpicture}

==> tikz/deck_bubble.tex <==
    \begin{tikzpicture}[scale=5]
        \begin{feynman}
        % \vertex (b)   at (-0.7, 0) {\Large $\longrightarrow$};
        \vertex (b)   at (-0.4, +0.25) {};
        \vertex (pom) at (-0.4, -0.25) {};
        \vertex (p2) [square dot] at (+0, 0.) {};
        \vertex (p3) [square dot] at (+0.4, 0.) {};
        \vertex (pi1) at (0.7, 0) {};
        \diagram*
        {
            (b)  -- [plain]  (p2),
            (pom)  -- [zigzag] (p2),
            (p2) -- [plain, half right] (p3) -- [triple] (pi1),
            (p2) -- [double, half left] (p3)
        };
        \draw [dashed,color={jpac_red},line width = 0.4mm] ($(0.2,0.315)$) -- ($(0.2,-0.315)$);
        \end{feynman}
    \end{tikzpicture} 

==> tikz/deck_double_regge.tex <==
\begin{tikzpicture}[scale=5]
    \begin{feynman}
    \vertex (b)    at (-0.45, 0.25) {};
    \vertex (et)   [dot] at (0,  0.25) {};
    \vertex (eb)   [dot] at (0, -0.025) {};
    \vertex (r)    at (+0.45, 0.25) {};
    \vertex (p3)   at (+0.45, -0.025) {};
    \vertex (p4)   at (+0.45, -0.125) {};
    \vertex (bpom1) [dot] at (0,    -0.125) {};
    \vertex (bpom2) at (0,    -0.4);
    \vertex (pr1)  at (-0.45, -0.4) {};
    \vertex (pr2)  at (+0.45, -0.4) {};
    %
    \vertex (tt1) at (-0.08, -0.28) {$\mathbb{P}$};
    \vertex (tt2) at (-0.08, 0.11) {$\mathbb{P}$};
    %

    \diagram*
    {
        (b)    -- [plain]  (et),
        (et)   -- [zigzag]  (eb),
        (p4) -- [plain] (bpom1)  -- [plain] (eb),
        (eb)   -- [plain]  (p3),
        (et)   -- [plain] (r),
        (bpom1) -- [zigzag] (bpom2),
        (pr1)  -- [fermion] (bpom2) -- [fermion] (pr2)
    };
    %
    \vertex (m3pi) at (+0.6,  0.125) {\color{red} $\sigma$};
    \draw [<->,jpac_red, thick] (r)   to [bend left=40] (p3);
    %
    \vertex (s)    at (-0.65, -0.05) {\color{jpac_red} $s$};
    \draw [<->,jpac_red, thick] (b)   to [bend right=40] (pr1);
    % %
    \vertex (m3pi) at (+0.6,  -0.3) {\color{jpac_red} $s_{\pi p}$};
    \draw [<->,jpac_red, thick] (p4)   to [bend left=40] (pr2);
    %
    % \draw [red, thick] (tt1) to [bend left=30,edge label=$t_\pi$] (tt2);
    %%
    \end{feynman}
\end{tikzpicture}

==> tikz/ladder.tex <==
\begin{tikzpicture}[scale=4]
        \begin{feynman}
        \vertex (b1)  at (-0.5, -0.55) {$p$};
        \vertex (b2)  at (+0.35, -0.55) {$p$};
        \vertex (b)   at (-0.5, +0.35) {$\pi$};
        \vertex (et) [dot] at (0,  0.25) {};
        \vertex (eb) [dot] at (0, -0.15) {};
        \vertex (pom) at (-0.15, -0.35);
        \vertex (r)   at (+0.25, 0.25);
        \vertex (p1)  at (+0.85, +0.25);
        \vertex (p2)  at (+0.7,  -0.15);
        \vertex (p3)  at (+0.4, -0.15);
        \vertex (p4)  at (+0.95, +0.25);
        \vertex (p5)  at (+0.95, -0.15);
        \vertex (t1)  at (+1.1, 0.05) {$\dots$};
        \vertex (p6)  at (+1.25, 0.25);
        \vertex (p7)  at (+1.35, 0.25);
        \vertex (p8)  at (+1.25, -0.15);
        \vertex (p9)  at (+1.50, -0.15);
        \vertex (p10) at (+1.60, 0.25);
        \vertex (p11) at (+1.75, -0.15){$\pi$};
        \vertex (p12) at (+1.75, 0.05){$\pi$};
        \vertex (p13) at (+1.75, 0.35){$\pi$};
        \vertex (r1)  at (+1.85, 0.35);
        \vertex (r2)  at (+1.85, 0.05);
        \vertex (r3)  at (+2.05, 0.20) {\color{jpac_red} $L=1$};
        \vertex (r4)  at (+2.05, -.15);
        \vertex (r5)  at (+2.30, -.02){\color{jpac_red} $L=1$};
        
        
        \diagram*
        {
            (b)  -- [plain]  (et),
            (et) -- [plain] (eb),
            (pom)  -- [zigzag] (eb),
            (eb) -- [plain] (p3),
            (et) -- [double] (r),
            (r)  -- [plain] (p1),
            (r)  -- [plain] (p3),
            (p3) -- [double] (p2),
            (p2) -- [plain] (p1),
            (p1) -- [double] (p4),
            (p2) -- [plain] (p5),
            (p6) -- [plain] (p7),
            (p8) -- [double] (p9),
            (p7) -- [plain] (p9),
            (p7) -- [double] (p10),
            (p9) -- [plain] (p11),
            (p10) -- [plain] (p12),
            (p10) -- [plain] (p13),
            (b1) -- [fermion] (pom) -- [fermion] (b2)
        };
        \draw [<->,jpac_red, thick] (r1)  to [bend left=40] (r2);
        \draw [<->,jpac_red, thick] (r3)  to [bend left=40] (r4);
        
        \end{feynman}
    \end{tikzpicture}

==> tikz/nonresonant_production.tex <==
\begin{tikzpicture}[scale=4]
        \begin{feynman}
        \vertex (b)   at (-0.5, +0.35) {$\pi$};
        \vertex (et) [dot] at (0,  0.25) {};
        \vertex (eb) [dot] at (0, -0.15) {};
        \vertex (pom)   at (0, -0.55);
        \vertex (r)  [dot] at (+0.25, 0.25) {};
        \vertex (p1) at (+0.5, +0.35) {$\pi$};
        \vertex (p2) at (+0.5,  0.1) {$\pi$};
        \vertex (p3) at (+0.5, -0.15) {$\pi$};
        \vertex (b1) at (-0.5, -0.55) {$p$};
        \vertex (b2) at (+0.5, -0.55) {$p$};

        \vertex (bb1) at (-0.35, -0.57) {};
        \vertex (bb2) at (+0.35, -0.57) {};
        \vertex (tt1) at (-0.2, +0.31) {};
        \vertex (tt2) at (+0.16, 0.27) {};
        
        \diagram*
        {
            (b)  -- [plain]  (et),
            (et) -- [plain,edge label'={$\pi$}] (eb),
            (pom)  -- [zigzag, edge label'={$\;\,\mathbb{P}$}] (eb),
            (eb) -- [plain] (p3),
            (et) -- [double, edge label'={$\rho$}] (r),
            (r)  -- [plain] (p1),
            (r)  -- [plain] (p2),
            (b1) -- [fermion] (pom) -- [fermion] (b2)
        };

        \draw [<->,jpac_red, thick] (b)  to [bend right=30,edge label'=$s$] (b1);
        \draw [<->,jpac_red, thick] (p1) to [bend left=10,edge label=$\sigma$] (p2);
        \draw [<->,jpac_red, thick] (p1) to [bend left=65,edge label=$m_{3\pi}^2$] (p3);
        \draw [<->,jpac_red, thick] (p3) to [bend left=40,edge label=$s_{\pi p}$] (b2);
        \draw [<->,jpac_red, thick] (bb1) to [bend right=30,edge label'=$t$] (bb2);
        \draw [<->,jpac_red, thick] (tt1) to [bend left=30,edge label=$\tau$] (tt2);
        \end{feynman}
    \end{tikzpicture}

==> tikz/triangle_momentum_labels.tex <==
    \begin{tikzpicture}[scale=5]
        \begin{feynman}
        \vertex (b)   at (-0.4, +0.25) {$k$};
        \vertex (et) [dot] at (0,  0.25) {};
        \vertex (eb) [dot] at (0, -0.25) {};
        \vertex (pom)   at (-0.4, -0.25) {};
        \vertex (p3) [square dot] at (+0.5, 0.) {};
        \vertex (pi1) at (0.8, 0) {$q$};
        \diagram*
        {
            (b)  -- [plain]  (et),
            (et) -- [plain, momentum'={$\ell$}] (eb),
            (pom)  -- [zigzag] (eb),
            (eb) -- [plain, momentum'={$\ell +k^\prime$}] (p3) -- [triple] (pi1),
            (et) -- [double, rmomentum={$\ell-k$}] (p3)
        };
        \draw [dashed,color={jpac_red},line width = 0.4mm] ($(0.225,0.315)$) -- ($(0.225,-0.315)$);
        \end{feynman}
    \end{tikzpicture} 
